A diagrammatic expansion of the Casimir energy in multiple reflections: theory and applications

We develop a diagrammatic representation of the Casimir energy of a multibody configuration. The diagrams represent multiple reflections between the objects and can be organized by a few simple rules. The lowest-order diagrams (or reflections) give the main contribution to the Casimir interaction which proves the usefulness of this expansion. Among some applications of this, we find analytical formulae describing the interaction between "edges", i.e. semi-infinite plates, where we also give a first example of blocking in the context of the Casimir energy. We also find the interaction of edges with a needle and describe analytically a recent model of the repulsion due to the Casimir interaction.

==> Fig-AFeynmanDiagram.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-AFeynmanDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{383.83713379pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75872023)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-AFeynmanDiagram.pdf}}%
    \put(0.53660683,0.55684902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small 1$}}}%
    \put(0.62374178,0.23137261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small 2$}}}%
    \put(0.39217155,0.05749394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small 3$}}}%
    \put(0.13697661,0.21538664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small 1$}}}%
    \put(0.14177982,0.45454256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small 3$}}}%
  \end{picture}%
\endgroup


==> Fig-CancellationofFourAndThreeBodyDiagram.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-CancellationofFourAndThreeBodyDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1046.68358562pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.34520475)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-CancellationofFourAndThreeBodyDiagram.pdf}}%
    \put(0.49321727,0.16187846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.79963247,0.32580409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.89630397,0.12691246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.63758148,0.18794834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.74725186,0.00252217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.17537404,0.28251695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0,0.04013684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.24149439,0.04013684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
  \end{picture}%
\endgroup


==> Fig-CancellationofTwoAndThreeBodyDiagram.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-CancellationofTwoAndThreeBodyDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{935.87148438pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.30501161)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-CancellationofTwoAndThreeBodyDiagram.pdf}}%
    \put(0.01669272,0.17473101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.32843325,0.17473101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.50762825,0.14051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.79098573,0.2754327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.59728889,0.00435356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.85516508,0.00435356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
  \end{picture}%
\endgroup


==> Fig-DiagramsContributeToBlocking.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-DiagramsContributeToBlocking.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2037.77787736pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70447111)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-DiagramsContributeToBlocking.pdf}}%
    \put(0.01745172,0.6055006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.16062192,0.6055006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.3778486,0.65660631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.2720662,0.52201523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.39610699,0.52201523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.63074009,0.65660631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.52495767,0.52201523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.64899848,0.52201523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.85945223,0.69229221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.92062553,0.5582464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.75690711,0.6050577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.81811793,0.48772087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.10474928,0.43320751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.16748741,0.29746263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.00376897,0.34597303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.06732704,0.23333073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.353657,0.43320751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $2$}}}%
    \put(0.41639512,0.29746263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.25267669,0.34597303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.31623476,0.23333073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $2$}}}%
    \put(0.6106669,0.4131491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.52311092,0.27069705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.67215694,0.32472961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.50179919,0.37276902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.61620953,0.24714193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.85536036,0.41370993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.933483,0.32529048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.86875467,0.2465811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.77116939,0.27237951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.74315109,0.37201566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.10886771,0.16818588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.02131173,0.02573382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.17035776,0.07976638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0,0.12780579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.11441034,0.00217871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.35112991,0.16874671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.42925255,0.08032726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.36452422,0.00161788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.26693894,0.02741629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.23892064,0.12705243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.65974921,0.02384657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.61051175,0.17388533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.67375776,0.09797403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.57571072,0.00219788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.52122547,0.14266947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.50721692,0.06959584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.91108817,0.02384657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.8618507,0.17388533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.92509671,0.09797403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.82704967,0.00219788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.77256442,0.14266947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.75855588,0.06959584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
  \end{picture}%
\endgroup


==> Fig-EllipseTwoHalfLines.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-EllipseTwoHalfLines.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1462.45910681pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.28715824)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-EllipseTwoHalfLines.pdf}}%
    \put(0.72503432,0.07024312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\phi_0$}}}%
    \put(0.47367316,0.27005306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$3$}}}%
    \put(0.11732619,0.14814488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$1$}}}%
    \put(0.83939762,0.14814488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$2$}}}%
    \put(0.4664837,0.12357352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$h$}}}%
    \put(0.44189542,0.06566657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$2d$}}}%
  \end{picture}%
\endgroup


==> Fig-EllispeHalfLine.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-EllispeHalfLine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2003.88705064pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.37618263)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-EllispeHalfLine.pdf}}%
    \put(0.68317676,0.03484358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\phi_0$}}}%
    \put(0.04003935,0.20417207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\theta_0$}}}%
    \put(0.23599866,0.12729775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$D$}}}%
  \end{picture}%
\endgroup


==> Fig-FeynmanRules.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-FeynmanRules.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{849.51474609pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.27848975)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-FeynmanRules.pdf}}%
    \put(0.0000133,0.2490428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.00001331,0.06735888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.26369328,0.06735888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.48683779,0.19086649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $T^\alpha$}}}%
    \put(0.48683779,0.01583326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\mathcal U^{\alpha\beta}$}}}%
    \put(0.71051488,0.00748589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha\ne \beta$}}}%
  \end{picture}%
\endgroup


==> Fig-ForceThreePlate.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-ForceThreePlate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2874.07602539pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.30078775)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-ForceThreePlate.pdf}}%
    \put(0.27585733,0.28871414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.27353253,0.18874755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.39753619,0.28871414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.39521138,0.18874755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.54318673,0.2904012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.47057073,0.19099698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.55851815,0.19099698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.69467702,0.28983884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.6208799,0.19099698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.70882732,0.19099698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.55145792,0.14817865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.59654969,0.05061474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.47888035,0.08548061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.52456143,0.00452122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.12836541,0.14817865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.17233248,0.05183592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.05466315,0.0854806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.0986572,0.00114711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0,0.07004252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large
$\bf \frac{1}{2}$}}}%
    \put(0.36615604,0.14817865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.41012312,0.05183592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.29245379,0.0854806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.33644784,0.00114711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.23779064,0.07004252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large
$\bf \frac{1}{2}$}}}%
    \put(0.77469391,0.05061474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.72960214,0.14817865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.65702457,0.08548061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.70270566,0.00452122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.90774634,0.14817865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.9528381,0.05061474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.83516877,0.08548061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.88084985,0.00452122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $2$}}}%
  \end{picture}%
\endgroup


==> Fig-ForceYYDirection.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-ForceYYDirection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1714.50898438pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.54129576)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-ForceYYDirection.pdf}}%
  \end{picture}%
\endgroup


==> Fig-RepulsionDiagrams.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-RepulsionDiagrams.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2424.16506055pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.55569743)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-RepulsionDiagrams.pdf}}%
    \put(0.26347168,0.54138516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.2607154,0.42286534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.46147799,0.54138515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $2$}}}%
    \put(0.45872173,0.42286534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.77222183,0.49522186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mbox{Leading order}$}}}%
    \put(0.77222183,0.30381575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mbox{Higher-order (parametrically})$}}}%
    \put(0.77222183,0.08600877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mbox{Higher-order (numerically)}$}}}%
    \put(0.23616148,0.384852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.28828859,0.27062861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.14878052,0.31051755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.20093961,0.21053225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.0839722,0.29221425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large
$\bf \frac{1}{2}$}}}%
    \put(0.47491831,0.38353994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.52837885,0.26786873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.38887076,0.30920551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.44302999,0.21322053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.5789852,0.30381575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $\dots$}}}%
    \put(0.08609311,0.14554422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0,0.02769115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.10426995,0.02769115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.32792967,0.14487749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.24043623,0.02769115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.34470619,0.02769115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.56250137,0.17298923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.61596191,0.05731802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.47645382,0.0986548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.53061305,0.00266981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $2$}}}%
    \put(0.66661846,0.08600877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\dots$}}}%
  \end{picture}%
\endgroup


==> Fig-ThreeBodyDiagExp.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-ThreeBodyDiagExp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{3523.12893066pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.43051481)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-ThreeBodyDiagExp.pdf}}%
    \put(0.26055412,0.41973613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.25847928,0.33051794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.36078864,0.41973613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.35871379,0.33051794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.4607457,0.4197361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $2$}}}%
    \put(0.45867076,0.33051815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.58770656,0.42124179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.52289823,0.33252551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.60138954,0.33252551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.71314674,0.4207399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.64728428,0.33252551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.7257756,0.33252551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.17217758,0.27754859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.20804477,0.19895472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.11205322,0.22640117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.14794241,0.15760412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.06746045,0.21380719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large
$\bf \frac{1}{2}$}}}%
    \put(0.24395532,0.21654188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\dots$}}}%
    \put(0.36940993,0.27571358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.40619461,0.19612351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.31020306,0.22456617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.34746849,0.15852163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.44118767,0.21654188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\dots$}}}%
    \put(0.59193986,0.26073505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.54129748,0.17834078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.62750571,0.20959321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.52897077,0.23737921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.59514572,0.1647165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.76794386,0.26073505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.81312999,0.20959324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.77569113,0.16406773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.7192478,0.17898954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.70304201,0.23661908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.86101388,0.21654188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\dots$}}}%
    \put(0.40002711,0.11195387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.44092379,0.06286742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.37752376,0.00093578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.34229201,0.09176879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.33323368,0.04451726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $2$}}}%
    \put(0.19551712,0.05509767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\cdots$}}}%
    \put(0.1131363,0.1156239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.15403297,0.06653742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.09063292,0.00460578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.05540119,0.09543882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.04634287,0.04818726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0,0.06101837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large
$\bf \frac{1}{3}$}}}%
    \put(0.29066695,0.06101837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large
$\bf \frac{1}{2}$}}}%
    \put(0.49957214,0.06101837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large
$\bf \frac{1}{2}$}}}%
    \put(0.61347374,0.11195387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.65437045,0.06286742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.59097039,0.00093578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.55573864,0.09176879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$3$}}}%
    \put(0.54668031,0.04451726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $2$}}}%
    \put(0.43186546,0.01493446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.14497465,0.01860446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.64531212,0.01493446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.89509009,0.01493446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.86325172,0.11195387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.90414842,0.06286742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.84074836,0.00093578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$1$}}}%
    \put(0.80551662,0.09176879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.79645828,0.04451726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $3$}}}%
    \put(0.94030963,0.05509767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\cdots$}}}%
    \put(0.69053166,0.05509767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\cdots$}}}%
  \end{picture}%
\endgroup


==> Fig-ThreeHalfPlates.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-ThreeHalfPlates.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{916.04688721pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.48784972)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-ThreeHalfPlates.pdf}}%
    \put(0.42733228,0.00735156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$2d$}}}%
    \put(0.48846453,0.09468334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$h$}}}%
    \put(0.48097259,0.46054148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $3$}}}%
    \put(-0,0.10663064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$1$}}}%
    \put(0.8558514,0.10663064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$2$}}}%
  \end{picture}%
\endgroup


==> Fig-TmatChannels.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-TmatChannels.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2332.33515625pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.53730724)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-TmatChannels.pdf}}%
    \put(0.36129589,0.44812192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\rm L$}}}%
    \put(0.5857246,0.44812192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\rm R$}}}%
    \put(0.12167365,0.36280191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$T_{LL}|\phi_{inc}\rangle$}}}%
    \put(0.69330201,0.37207583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$T_{RL}|\phi_{inc}\rangle$}}}%
    \put(0.08277331,0.05619419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$|\phi_{inc}\rangle$}}}%
  \end{picture}%
\endgroup


==> Fig-TwoBodyDiagExp.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-TwoBodyDiagExp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1875.55058594pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.1924012)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-TwoBodyDiagExp.pdf}}%
    \put(0.04879958,0.16528851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.04523707,0.01210065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.33697358,0.18113033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.3905481,0.06761154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.24716625,0.10666995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.30077366,0.00197018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.18076429,0.08999075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large
$\bf \frac{1}{2}$}}}%
    \put(0.70186038,0.18092639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.76795265,0.10159875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.66549313,0.0015123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.60855586,0.1483057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2$}}}%
    \put(0.75331368,0.03042617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.59391689,0.07194342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $1$}}}%
    \put(0.52993704,0.09039783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large
$\bf \frac{1}{3}$}}}%
    \put(0.89167348,0.10099225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $\dots$}}}%
  \end{picture}%
\endgroup


==> Fig-TwoHalfPlates.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-TwoHalfPlates.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1479.18828125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.78665611)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-TwoHalfPlates.pdf}}%
    \put(0.37137703,0.75252287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\phi_1$}}}%
    \put(0.28479168,0.00989271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\phi_2$}}}%
    \put(0.37276148,0.27829986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$D$}}}%
    \put(0.91538403,0.17023387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.62252008,0.40930644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.61099972,0.10249827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
  \end{picture}%
\endgroup


==> Plot-Blocking.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Plot-Blocking.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{742.87085613pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.73416906)%
    \put(0,0){\includegraphics[width=\unitlength]{Plot-Blocking.pdf}}%
    \put(0.91565605,0.71733574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$h/d$}}}%
    \put(0.28450551,0.09041285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.0010}}}%
    \put(0.28450551,0.21399009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.0008}}}%
    \put(0.28450551,0.34044126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.0006}}}%
    \put(0.28450551,0.46401857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.0004}}}%
    \put(0.28450551,0.58759584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.0002}}}%
    \put(0.30925741,0.0033898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $\frac{I_{12}d^4}{\hbar c L}$}}}%
    \put(0.52871308,0.68290333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.77975118,0.68300166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.65947068,0.68290333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.27749374,0.68290333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.15323619,0.68290333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.02322597,0.68300166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.37906994,0.6833658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
  \end{picture}%
\endgroup


==> Plot-ForceOnVerticalHalfPlate.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Plot-ForceOnVerticalHalfPlate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{877.38164063pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.59986092)%
    \put(0,0){\includegraphics[width=\unitlength]{Plot-ForceOnVerticalHalfPlate.pdf}}%
    \put(0.01694963,0.58703189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.13542297,0.58703189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.25389631,0.58703189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.48514718,0.58703189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.60362052,0.58703189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.72209387,0.58703189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.27294007,0.11209962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.006}}}%
    \put(0.27294007,0.18726423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.005}}}%
    \put(0.27294007,0.26242878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.004}}}%
    \put(0.27294007,0.33759339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.003}}}%
    \put(0.27294007,0.41275797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.002}}}%
    \put(0.27294007,0.48792258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.001}}}%
    \put(0.34841956,0.00767554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE$\frac{F\,d^3}{\hbar cL}$ }}}%
    \put(0.81908172,0.57134924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$h/d$}}}%
    \put(0.37060721,0.58703189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
  \end{picture}%
\endgroup


==> Plot-ForceYY.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Plot-ForceYY.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1104.77705078pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.49341089)%
    \put(0,0){\includegraphics[width=\unitlength]{Plot-ForceYY.pdf}}%
    \put(-0.03050108,0.15287335){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(-0.03050108,0.25870715){\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(-0.03050108,0.36454358){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.36051965,-0.00603478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0.6527141,-0.00603478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.07884442,-0.00603478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.06745659,0.47466265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\frac{FD^4}{\hbar c \mathcal T_{yy}}$}}}%
    \put(0.69457134,0.05631315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\large\theta_0$}}}%
  \end{picture}%
\endgroup


==> Plot-ForceYY2.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Plot-ForceYY2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1170.12098968pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.58136799)%
    \put(0,0){\includegraphics[width=\unitlength]{Plot-ForceYY2.pdf}}%
    \put(0.33115604,0.09617454){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.33115604,0.15565935){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.33115604,0.21514415){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.33115604,0.27462895){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.33115604,0.33411375){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.33115604,0.39359855){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.33115604,0.45308335){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.55283848,0.00521676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi/2$}}}%
    \put(0.75317279,0.00521676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.37889597,0.00521676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.18566789,0.00521676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\pi/2$}}}%
    \put(-0.00093568,0.00521676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\pi$}}}%
    \put(0.34957529,0.56157273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\frac{FD^4}{\hbar c \mathcal T_{yy}}$}}}%
    \put(0.81805916,0.05580302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\large\theta_0$}}}%
  \end{picture}%
\endgroup


==> Plot-RepulsionEnergy.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Plot-RepulsionEnergy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.15009941pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.59484052)%
    \put(0,0){\includegraphics[width=\unitlength]{Plot-RepulsionEnergy.pdf}}%
    \put(0.18920202,0.5665215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.3016855,0.5665215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.41416898,0.5665215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.5266524,0.5665215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.63913583,0.5665215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.75382484,0.5665215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.0}}}%
    \put(-0.00169832,0.09691629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.12}}}%
    \put(-0.00169832,0.16967778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.10}}}%
    \put(-0.00169832,0.24243916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.08}}}%
    \put(-0.00169832,0.31520064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.06}}}%
    \put(-0.00169832,0.38796213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.04}}}%
    \put(-0.00169832,0.46072362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.02}}}%
    \put(0.01435176,0.5313404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   0}}}%
    \put(0.05980041,0.00743062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $\frac{\mathcal E \, d^3}{\hbar c \mathcal T_{yy}}$}}}%
    \put(0.82485453,0.54510838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$h/d$}}}%
  \end{picture}%
\endgroup


==> Plot-RepulsionForce.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Plot-RepulsionForce.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{956.32846578pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52757937)%
    \put(0,0){\includegraphics[width=\unitlength]{Plot-RepulsionForce.pdf}}%
    \put(0.18431248,0.27824413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.30345749,0.27824413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.42155742,0.27824413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.53965726,0.27824413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.6577572,0.27824413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.77690219,0.27824413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.0}}}%
    \put(0.04170095,0.50142138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE$\frac{F\, d^4}{\hbar c\mathcal T_{yy}}$}}}%
    \put(0.83401689,0.25524175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$h/d$}}}%
    \put(-0.00021434,0.00028578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.15}}}%
    \put(-0.00084713,0.08596421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.10}}}%
    \put(-0.00021434,0.17268753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.05}}}%
    \put(0.00676683,0.34404446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.00613402,0.42972292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.01651632,0.2563408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{       0}}}%
  \end{picture}%
\endgroup

